BASS XLI: the correlation between Mid-infrared emission lines and Active Galactic Nuclei emission

We analyze the Spitzer spectra of 140 active galactic nuclei (AGN) detected in the hard X-rays (14-195 keV) by the Burst Alert Telescope (BAT) on board Swift. This sample allows us to probe several orders of magnitude in black hole masses ($10^6-10^9 M_{\odot}$), Eddington ratios ($10^{-3}-1$), X-ray luminosities ($10^{42}-10^{45}\rm\,erg\,s^{-1}$), and X-ray column densities ($10^{20}-10^{24}\rm\,cm^{-2}$). The AGN emission is expected to be the dominant source of ionizing photons with energies $\gtrsim50$ eV, and therefore high-ionization mid-infrared (MIR) emission lines such as [Ne V] 14.32, 24.32 $\mu$m and [O IV] 25.89 $\mu$m are predicted to be good proxies of AGN activity, and robust against obscuration effects. We find high detection rates ($\gtrsim85-90$ per cent) for the mid-infrared coronal emission lines in our AGN sample. The luminosities of these lines are correlated with the 14-150 keV luminosity (with a typical scatter of $\sigma \sim 0.4-0.5$ dex), strongly indicating that the mid-infrared coronal line emission is driven by AGN activity. Interestingly, we find that the coronal lines are more tightly correlated to the bolometric luminosity ($\sigma \sim 0.2-0.3$ dex), calculated from careful analysis of the spectral energy distribution, than to the X-ray luminosity. We find that the relationship between the coronal line strengths and $L_{14-150\rm\,keV}$ is independent of black hole mass, Eddington ratio and X-ray column density. This confirms that the mid-infrared coronal lines can be used as unbiased tracers of the AGN power for X-ray luminosities in the $10^{42}-10^{45}\rm\,erg\,s^{-1}$ range.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccc}
\tablecaption{Table of Spitzer IRS Fluxes and model information for [{\textsc Ne\,V}] 14.32\,\micron\,, [{\textsc Ne\,V}] 24.32\,\micron\, and [{\textsc O\,IV}] 25.89\,\micron\,. Flux Values in units of $10^{-14}$ erg$\cdot$cm$^{-2}$$\cdot$s$^{-1}$}
\tablewidth{0pt}
\tablehead{
\colhead{(1) } & \colhead{(2)} & \colhead{(3)} & \colhead{(4) } & \colhead{(5)}  & \colhead{(6)} & \colhead{(7)} &  \colhead{(8) } &  \colhead{ (9) }\\
\noalign{\smallskip}
\colhead{\textit{SWIFT} ID } &\colhead{Source Name} &\colhead{z} &\colhead{[{\textsc Ne\,V}]  14.32\,\micron} & \colhead{Model} & \colhead{ [{\textsc Ne\,V}] 24.32\,\micron} &  \colhead{Model } &  \colhead{ [{\textsc O\,IV}] 25.89\,\micron}  &  \colhead{Model }\\
\colhead{  } &\colhead{ } &\colhead{ } &\colhead{d.o.f} & \colhead{$\chi^2$} & \colhead{d.o.f}  & \colhead{$\chi^2$} & \colhead{d.o.f} &  \colhead{ $\chi^2$}
}
  \startdata
  	SWIFT\,J0006.2$+$2012 	&    Mrk\,335 	&    0.0258 	&    	1.1 $\pm$ 0.2	&	 S	&	2.2 $\pm$ 0.3	&	 S	&	4.9 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 17 &	 0.8 &	 18 &	 1.1 &	 21 &	 1.6\\
        SWIFT\,J0029.2$+$1319 	&    PG\,0026$+$129 	&    0.142 	&    	0.7 $\pm$ 0.1	&	 S	&	 $\leq$ 0.2	&	 S	&	0.6 $\pm$ 0.0	&	 S	\\
        &	 &	 &	 17 &	 1.7 &	 18 &	 3.3 &	 19 &	 12.5\\
        SWIFT\,J0042.9$-$2332 	&    NGC\,235A 	&    0.0222 	&    	3.5 $\pm$ 0.2	&	 S	&	5.1 $\pm$ 0.2	&	 S	&	15.2 $\pm$ 0.5	&	 D, R	\\
        &	 &	 &	 16 &	 0.4 &	 19 &	 0.8 &	 16 &	 0.7\\
        SWIFT\,J0048.8$+$3155 	&    Mrk\,348 	&    0.015 	&    	6.2 $\pm$ 0.2	&	 S	&	4.5 $\pm$ 0.8	&	 S	&	15.8 $\pm$ 0.9	&	 S	\\
        &	 &	 &	 16 &	 2.1 &	 19 &	 0.4 &	 19 &	 4.1\\
        SWIFT\,J0059.4$+$3150 	&    Mrk\,352 	&    0.0149 	&    	 $\leq$ 0.0	&	 S	&	 $\leq$ 0.0	&	 S	&	0.5 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 17 &	 1.7 &	 20 &	 3.5 &	 16 &	 5.3\\
        SWIFT\,J0111.4$-$3808 	&    NGC\,424 	&    0.0118 	&    	12.4 $\pm$ 0.6	&	 S	&	6.6 $\pm$ 0.8	&	 S	&	26.0 $\pm$ 1.5	&	 D, B	\\
        &	 &	 &	 16 &	 1.1 &	 18 &	 0.6 &	 16 &	 0.8\\
        SWIFT\,J0114.4$-$5522 	&    NGC\,454 	&    0.0121 	&    	3.1 $\pm$ 0.2	&	 S	&	5.1 $\pm$ 0.4	&	 S	&	14.7 $\pm$ 0.5	&	 D, R	\\
        &	 &	 &	 16 &	 1.4 &	 19 &	 0.7 &	 17 &	 2.7\\
        SWIFT\,J0123.8$-$3504 	&    NGC\,526A 	&    0.0191 	&    	2.7 $\pm$ 0.6	&	 S	&	3.4 $\pm$ 0.3	&	 S	&	15.7 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 16 &	 1.2 &	 19 &	 4.7 &	 19 &	 5.4\\
        SWIFT\,J0123.9$-$5846 	&    Fairall\,9 	&    0.047 	&    	2.7 $\pm$ 0.3	&	 S	&	2.7 $\pm$ 0.4	&	 S	&	9.6 $\pm$ 0.3	&	 T, B + R	\\
        &	 &	 &	 17 &	 1.8 &	 15 &	 3.5 &	 14 &	 5.4\\
        SWIFT\,J0124.5$+$3350 	&    NGC\,513 	&    0.0195 	&    	 $\leq$ 0.8	&	 S	&	0.9 $\pm$ 0.1	&	 S	&	4.7 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 19 &	 0.4 &	 18 &	 1.6 &	 17 &	 3.3\\
        SWIFT\,J0127.5$+$1910 	&    Mrk\,359 	&    0.0174 	&    	3.1 $\pm$ 0.3	&	 S	&	2.6 $\pm$ 0.3	&	 S	&	7.0 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 16 &	 1.0 &	 19 &	 0.3 &	 19 &	 0.8\\
        SWIFT\,J0138.6$-$4001 	&    ESO\,297$-$18 	&    0.0252 	&    	0.4 $\pm$ 0.1	&	 S	&	 $\leq$ 0.5	&	 S	&	2.0 $\pm$ 0.4	&	 S	\\
        &	 &	 &	 17 &	 0.7 &	 20 &	 2.1 &	 20 &	 1.4\\
        SWIFT\,J0152.8$-$0329 	&    MCG\,$-$1$-$5$-$47 	&    0.0172 	&    	0.1 $\pm$ 0.0	&	 S	&	 $\leq$ 0.1	&	 S	&	0.0 $\pm$ 0.0	&	 S	\\
        &	 &	 &	 15 &	 4.4 &	 18 &	 3.0 &	 19 &	 4.8\\
        SWIFT\,J0201.0$-$0648 	&    NGC\,788 	&    0.0136 	&    	5.5 $\pm$ 0.1	&	 S	&	6.9 $\pm$ 1.0	&	 S	&	19.1 $\pm$ 1.1	&	 S	\\
        &	 &	 &	 16 &	 0.9 &	 19 &	 1.2 &	 19 &	 2.0\\
        SWIFT\,J0214.6$-$0049 	&    Mrk\,590 	&    0.0264 	&    	0.7 $\pm$ 0.1	&	 S	&	1.2 $\pm$ 0.3	&	 S	&	2.6 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 16 &	 1.7 &	 18 &	 2.0 &	 21 &	 1.9\\
        SWIFT\,J0228.1$+$3118 	&    Mrk\,1040 	&    0.0167 	&    	11.0 $\pm$ 0.7	&	 S	&	13.6 $\pm$ 0.8	&	 S	&	42.4 $\pm$ 0.6	&	 S	\\
        &	 &	 &	 16 &	 0.5 &	 19 &	 0.7 &	 19 &	 2.2\\
        SWIFT\,J0230.2$-$0900 	&    Mrk\,1044 	&    0.0165 	&    	 $\leq$ 0.9	&	 S	&	0.4 $\pm$ 0.0	&	 S	&	1.2 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 18 &	 1.3 &	 17 &	 6.0 &	 16 &	 1.4\\
        SWIFT\,J0231.6$-$3645 	&    IC\,1816 	&    0.017 	&    	8.1 $\pm$ 0.2	&	 S	&	3.8 $\pm$ 0.1	&	 S	&	14.1 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 17 &	 2.0 &	 18 &	 0.6 &	 17 &	 5.3\\
        SWIFT\,J0234.1$+$3233 	&    NGC\,973 	&    0.0162 	&    	2.5 $\pm$ 0.2	&	 S	&	2.9 $\pm$ 0.1	&	 S	&	11.8 $\pm$ 0.3	&	 D, R	\\
        &	 &	 &	 17 &	 1.1 &	 18 &	 0.9 &	 17 &	 1.8\\
        SWIFT\,J0234.6$-$0848 	&    NGC\,985 	&    0.043 	&    	5.5 $\pm$ 0.3	&	 S	&	7.3 $\pm$ 0.3	&	 S	&	30.1 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 17 &	 2.0 &	 16 &	 3.2 &	 20 &	 10.4\\
        SWIFT\,J0238.2$-$5213 	&    ESO\,198$-$24 	&    0.0455 	&    	 $\leq$ 0.3	&	 S	&	0.9 $\pm$ 0.1	&	 S	&	0.8 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 19 &	 1.1 &	 16 &	 1.3 &	 21 &	 3.9\\
        SWIFT\,J0241.3$-$0816 	&    NGC\,1052 	&    0.005 	&    	 $\leq$ 0.1	&	 S	&	 $\leq$ 0.4	&	 S	&	2.6 $\pm$ 0.4	&	 D, R	\\
        &	 &	 &	 18 &	 0.9 &	 21 &	 1.1 &	 16 &	 2.1\\
        SWIFT\,J0242.6$+$0000 	&    NGC\,1068 	&    0.0038 	&    	1003.4 $\pm$ 9.7	&	 D, B	&	641.0 $\pm$ 11.7	&	 S	&	20197.9 $\pm$ 3235.0	&	 T, B + R	\\
        &	 &	 &	 13 &	 3.2 &	 18 &	 6.4 &	 13 &	 2.9\\
        SWIFT\,J0251.6$-$1639 	&    NGC\,1125 	&    0.011 	&    	4.8 $\pm$ 0.2	&	 S	&	10.0 $\pm$ 0.7	&	 S	&	34.4 $\pm$ 0.3	&	 D, R	\\
        &	 &	 &	 16 &	 0.9 &	 18 &	 0.2 &	 16 &	 2.1\\
        SWIFT\,J0255.2$-$0011 	&    NGC\,1142 	&    0.0289 	&    	 $\leq$ 0.0	&	 S	&	 $\leq$ 0.2	&	 S	&	 $\leq$ 0.1	&	 S	\\
        &	 &	 &	 16 &	 3.5 &	 19 &	 1.0 &	 20 &	 1.2\\
        SWIFT\,J0256.4$-$3212 	&    ESO\,417$-$6 	&    0.0163 	&    	0.4 $\pm$ 0.0	&	 D, R	&	0.7 $\pm$ 0.0	&	 S	&	3.3 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 14 &	 0.9 &	 17 &	 1.8 &	 17 &	 1.0\\
        SWIFT\,J0304.1$-$0108 	&    NGC\,1194 	&    0.0136 	&    	4.1 $\pm$ 0.3	&	 S	&	3.4 $\pm$ 0.4	&	 S	&	299.1 $\pm$ 14.4	&	 S	\\
        &	 &	 &	 16 &	 0.5 &	 19 &	 2.6 &	 19 &	 1.0\\
        SWIFT\,J0433.0$+$0521 	&    3C\,120 	&    0.033 	&    	13.9 $\pm$ 0.4	&	 S	&	21.8 $\pm$ 0.6	&	 S	&	108.2 $\pm$ 1.3	&	 S	\\
        &	 &	 &	 17 &	 1.3 &	 17 &	 2.7 &	 21 &	 4.2\\
        SWIFT\,J0436.3$-$1022 	&    Mrk\,618 	&    0.0355 	&    	4.1 $\pm$ 0.3	&	 D, O	&	2.7 $\pm$ 0.3	&	 S	&	13.6 $\pm$ 1.3	&	 D, O	\\
        &	 &	 &	 14 &	 0.9 &	 17 &	 1.2 &	 18 &	 4.3\\
        SWIFT\,J0451.4$-$0346 	&    MCG\,$-$1$-$13$-$25 	&    0.0159 	&    	 $\leq$ 0.1	&	 S	&	0.2 $\pm$ 0.0	&	 S	&	1.0 $\pm$ 0.0	&	 D, R	\\
        &	 &	 &	 18 &	 1.2 &	 17 &	 9.8 &	 17 &	 2.4\\
        SWIFT\,J0456.3$-$7532 	&    ESO\,33$-$2 	&    0.0181 	&    	5.7 $\pm$ 0.5	&	 S	&	5.0 $\pm$ 0.2	&	 S	&	13.2 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 17 &	 2.4 &	 19 &	 0.8 &	 19 &	 7.8\\
        SWIFT\,J0508.1$+$1727 	&    2MASX\,J05081967$+$1721483 	&    0.0175 	&    	1.9 $\pm$ 0.3	&	 S	&	 $\leq$ 2.2	&	 S	&	8.1 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 16 &	 0.8 &	 21 &	 0.3 &	 19 &	 0.7\\
        SWIFT\,J0516.2$-$0009 	&    Ark\,120 	&    0.0323 	&    	1.0 $\pm$ 0.2	&	 S	&	1.6 $\pm$ 0.4	&	 S	&	3.3 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 17 &	 1.0 &	 18 &	 0.5 &	 18 &	 1.8\\
        SWIFT\,J0501.9$-$3239 	&    ESO\,362$-$18 	&    0.0125 	&    	2.4 $\pm$ 0.1	&	 S	&	2.6 $\pm$ 0.1	&	 S	&	10.0 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 16 &	 1.5 &	 18 &	 0.6 &	 19 &	 2.8\\
        SWIFT\,J0521.0$-$2522 	&    IRAS\,05189$-$2524 	&    0.0426 	&    	16.7 $\pm$ 0.2	&	 D, O	&	13.6 $\pm$ 0.1	&	 S	&	21.6 $\pm$ 1.2	&	 S	\\
        &	 &	 &	 20 &	 2.9 &	 17 &	 2.9 &	 22 &	 2.6\\
        SWIFT\,J0552.2$-$0727 	&    NGC\,2110 	&    0.0078 	&    	3.1 $\pm$ 0.3	&	 S	&	5.6 $\pm$ 0.3	&	 S	&	27.2 $\pm$ 0.5	&	 D, R	\\
        &	 &	 &	 16 &	 4.1 &	 18 &	 3.7 &	 15 &	 6.8\\
        SWIFT\,J0557.9$-$3822 	&    H0\,557$-$385 	&    0.0339 	&    	3.1 $\pm$ 0.3	&	 S	&	1.7 $\pm$ 0.2	&	 S	&	4.6 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 17 &	 0.9 &	 17 &	 1.2 &	 21 &	 5.3\\
        SWIFT\,J0601.9$-$8636 	&    ESO\,5$-$4 	&    0.0062 	&    	 $\leq$ 0.4	&	 S	&	 $\leq$ 0.3	&	 S	&	1.7 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 18 &	 1.7 &	 20 &	 0.5 &	 14 &	 0.6\\
        SWIFT\,J0615.8$+$7101 	&    Mrk\,3 	&    0.0135 	&    	62.3 $\pm$ 0.9	&	 S	&	55.5 $\pm$ 1.0	&	 S	&	174.2 $\pm$ 2.1	&	 S	\\
        &	 &	 &	 16 &	 4.6 &	 19 &	 3.5 &	 20 &	 11.6\\
        SWIFT\,J0651.9$+$7426 	&    Mrk\,6 	&    0.0188 	&    	11.5 $\pm$ 0.4	&	 S	&	9.3 $\pm$ 0.5	&	 S	&	45.9 $\pm$ 0.1	&	 D, B	\\
        &	 &	 &	 17 &	 1.6 &	 19 &	 1.8 &	 16 &	 2.5\\
        SWIFT\,J0655.8$+$3957 	&    UGC\,3601 	&    0.0171 	&    	1.9 $\pm$ 0.1	&	 S	&	2.5 $\pm$ 0.1	&	 S	&	12.6 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 17 &	 2.3 &	 17 &	 2.1 &	 17 &	 7.3\\
        SWIFT\,J0725.8$+$3000 	&    Z\,147$-$20 	&    0.0188 	&    	 $\leq$ 0.6	&	 S	&	 $\leq$ 0.0	&	 S	&	0.9 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 19 &	 1.9 &	 21 &	 0.3 &	 16 &	 0.6\\
        SWIFT\,J0736.9$+$5846 	&    Mrk\,9 	&    0.0399 	&    	2.0 $\pm$ 0.2	&	 S	&	1.8 $\pm$ 0.3	&	 S	&	4.3 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 17 &	 1.6 &	 16 &	 2.0 &	 21 &	 2.1\\
        SWIFT\,J0742.5$+$4948 	&    Mrk\,79 	&    0.0222 	&    	9.8 $\pm$ 0.5	&	 S	&	11.8 $\pm$ 0.3	&	 S	&	40.6 $\pm$ 1.2	&	 S	\\
        &	 &	 &	 16 &	 1.7 &	 18 &	 0.8 &	 19 &	 16.3\\
        SWIFT\,J0800.1$+$2638 	&    IC\,486 	&    0.0269 	&    	2.8 $\pm$ 0.1	&	 S	&	2.5 $\pm$ 0.1	&	 S	&	11.0 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 17 &	 1.0 &	 18 &	 1.6 &	 21 &	 5.9\\
        SWIFT\,J0807.9$+$3859 	&    Mrk\,622 	&    0.0232 	&    	1.3 $\pm$ 0.1	&	 S	&	 $\leq$ 0.9	&	 S	&	7.2 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 16 &	 1.7 &	 21 &	 3.6 &	 20 &	 6.0\\
        SWIFT\,J0810.9$+$7602 	&    PG\,0804$+$761 	&    0.1 	&    	 $\leq$ 0.6	&	 S	&	0.5 $\pm$ 0.1	&	 S	&	1.9 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 18 &	 1.1 &	 19 &	 1.5 &	 21 &	 2.8\\
        SWIFT\,J0856.0$+$7812 	&    NGC\,2655 	&    0.0047 	&    	1.2 $\pm$ 0.1	&	 S	&	0.1 $\pm$ 0.0	&	 S	&	1.0 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 16 &	 5.4 &	 17 &	 4.9 &	 16 &	 4.8\\
        SWIFT\,J0902.0$+$6007 	&    Mrk\,18 	&    0.0111 	&    	0.4 $\pm$ 0.1	&	 S	&	0.8 $\pm$ 0.2	&	 S	&	2.1 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 16 &	 3.5 &	 18 &	 2.5 &	 16 &	 5.6\\
        SWIFT\,J0918.5$+$1618 	&    Mrk\,704 	&    0.0292 	&    	3.6 $\pm$ 0.2	&	 S	&	3.0 $\pm$ 0.1	&	 S	&	12.0 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 17 &	 1.3 &	 18 &	 0.6 &	 21 &	 2.8\\
        SWIFT\,J0920.8$-$0805 	&    MCG\,$-$1$-$24$-$12 	&    0.0196 	&    	2.2 $\pm$ 0.2	&	 S	&	2.2 $\pm$ 0.3	&	 S	&	9.7 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 17 &	 0.5 &	 19 &	 3.9 &	 19 &	 3.5\\
        SWIFT\,J0923.7$+$2255 	&    Z\,121$-$75 	&    0.0323 	&    	1.6 $\pm$ 0.2	&	 S	&	1.2 $\pm$ 0.1	&	 S	&	7.3 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 17 &	 1.4 &	 17 &	 1.7 &	 21 &	 2.4\\
        SWIFT\,J0925.0$+$5218 	&    Mrk\,110 	&    0.0353 	&    	0.7 $\pm$ 0.1	&	 S	&	1.0 $\pm$ 0.2	&	 S	&	4.5 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 17 &	 1.5 &	 16 &	 3.3 &	 21 &	 3.8\\
        SWIFT\,J0926.2$+$1244 	&    Mrk\,705 	&    0.0291 	&    	3.1 $\pm$ 0.1	&	 S	&	2.9 $\pm$ 0.1	&	 S	&	4.8 $\pm$ 0.4	&	 S	\\
        &	 &	 &	 17 &	 1.8 &	 18 &	 0.8 &	 21 &	 2.1\\
        SWIFT\,J0935.9$+$6120 	&    UGC\,5101 	&    0.0394 	&    	4.2 $\pm$ 0.4	&	 D, R	&	3.3 $\pm$ 0.4	&	 D, O	&	6.3 $\pm$ 0.5	&	 T, O + R	\\
        &	 &	 &	 14 &	 1.0 &	 14 &	 1.6 &	 15 &	 2.2\\
        SWIFT\,J0945.6$-$1420 	&    NGC\,2992 	&    0.0077 	&    	20.3 $\pm$ 0.3	&	 S	&	25.4 $\pm$ 0.7	&	 S	&	109.3 $\pm$ 1.1	&	 D, R	\\
        &	 &	 &	 16 &	 6.4 &	 18 &	 1.7 &	 16 &	 6.5\\
        SWIFT\,J0947.6$-$3057 	&    MCG\,$-$5$-$23$-$16 	&    0.0085 	&    	11.7 $\pm$ 0.6	&	 S	&	8.1 $\pm$ 0.5	&	 S	&	19.7 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 16 &	 1.3 &	 18 &	 0.6 &	 18 &	 1.0\\
        SWIFT\,J0959.5$-$2248 	&    NGC\,3081 	&    0.008 	&    	29.5 $\pm$ 0.5	&	 S	&	38.0 $\pm$ 0.5	&	 S	&	117.6 $\pm$ 0.6	&	 S	\\
        &	 &	 &	 16 &	 4.5 &	 18 &	 1.8 &	 19 &	 2.3\\
        SWIFT\,J1001.8$+$2848 	&    3C\,234 	&    0.1849 	&    	3.2 $\pm$ 0.2	&	 S	&	3.8 $\pm$ 0.8	&	 D, O	&	9.8 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 16 &	 1.3 &	 16 &	 2.1 &	 21 &	 0.6\\
        SWIFT\,J1001.7$+$5543 	&    NGC\,3079 	&    0.0037 	&    	0.9 $\pm$ 0.1	&	 S	&	1.0 $\pm$ 0.3	&	 S	&	8.6 $\pm$ 1.0	&	 D, R	\\
        &	 &	 &	 16 &	 10.5 &	 18 &	 1.1 &	 16 &	 2.0\\
        SWIFT\,J1023.5$+$1952 	&    NGC\,3227 	&    0.0039 	&    	22.2 $\pm$ 0.5	&	 S	&	17.8 $\pm$ 0.6	&	 D, B	&	67.6 $\pm$ 0.6	&	 D, R	\\
        &	 &	 &	 16 &	 1.0 &	 15 &	 2.4 &	 16 &	 6.6\\
        SWIFT\,J1031.7$-$3451 	&    NGC\,3281 	&    0.0107 	&    	48.0 $\pm$ 1.2	&	 S	&	39.6 $\pm$ 1.5	&	 S	&	162.7 $\pm$ 1.8	&	 S	\\
        &	 &	 &	 17 &	 1.4 &	 17 &	 1.8 &	 18 &	 4.8\\
        SWIFT\,J1048.4$-$2511 	&    NGC\,3393 	&    0.0125 	&    	20.5 $\pm$ 0.4	&	 S	&	41.2 $\pm$ 0.7	&	 S	&	183.3 $\pm$ 1.8	&	 D, B	\\
        &	 &	 &	 16 &	 4.9 &	 18 &	 2.6 &	 17 &	 3.3\\
        SWIFT\,J1106.5$+$7234 	&    NGC\,3516 	&    0.0088 	&    	4.9 $\pm$ 0.3	&	 S	&	8.0 $\pm$ 0.2	&	 S	&	33.5 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 16 &	 1.0 &	 18 &	 1.5 &	 18 &	 9.6\\
        SWIFT\,J1139.0$-$3743 	&    NGC\,3783 	&    0.0097 	&    	16.1 $\pm$ 0.6	&	 S	&	13.7 $\pm$ 0.8	&	 S	&	40.1 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 16 &	 1.3 &	 19 &	 1.2 &	 19 &	 4.8\\
        SWIFT\,J1139.8$+$3157 	&    NGC\,3786 	&    0.0089 	&    	2.3 $\pm$ 0.1	&	 S	&	2.6 $\pm$ 0.2	&	 S	&	12.9 $\pm$ 2.0	&	 D, B	\\
        &	 &	 &	 16 &	 2.6 &	 19 &	 1.2 &	 15 &	 1.7\\
        SWIFT\,J1143.7$+$7942 	&    UGC\,6728 	&    0.0065 	&    	1.0 $\pm$ 0.1	&	 S	&	0.9 $\pm$ 0.2	&	 S	&	3.0 $\pm$ 0.0	&	 S	\\
        &	 &	 &	 16 &	 1.2 &	 18 &	 4.2 &	 19 &	 3.0\\
        SWIFT\,J1157.8$+$5529 	&    NGC\,3998 	&    0.0035 	&    	0.1 $\pm$ 0.0	&	 S	&	 $\leq$ 0.0	&	 S	&	0.8 $\pm$ 0.1	&	 T, O + R	\\
        &	 &	 &	 16 &	 1.7 &	 19 &	 2.4 &	 13 &	 1.2\\
        SWIFT\,J1203.0$+$4433 	&    NGC\,4051 	&    0.0023 	&    	11.7 $\pm$ 0.3	&	 S	&	9.2 $\pm$ 0.3	&	 S	&	32.3 $\pm$ 1.1	&	 D, R	\\
        &	 &	 &	 16 &	 2.7 &	 18 &	 0.4 &	 15 &	 1.1\\
        SWIFT\,J1204.9$+$3105 	&    UGC\,7064 	&    0.025 	&    	3.8 $\pm$ 0.2	&	 S	&	4.5 $\pm$ 0.1	&	 S	&	11.0 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 17 &	 1.1 &	 16 &	 5.8 &	 17 &	 3.3\\
        SWIFT\,J1206.2$+$5243 	&    NGC\,4102 	&    0.0028 	&    	2.9 $\pm$ 0.3	&	 D, R	&	 $\leq$ 3.8	&	 S	&	 $\leq$ 4.8	&	 S	\\
        &	 &	 &	 13 &	 0.7 &	 20 &	 0.8 &	 20 &	 5.2\\
        SWIFT\,J1209.4$+$4340 	&    NGC\,4138 	&    0.003 	&    	0.5 $\pm$ 0.2	&	 S	&	0.3 $\pm$ 0.1	&	 S	&	0.9 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 16 &	 2.0 &	 16 &	 4.1 &	 19 &	 2.9\\
        SWIFT\,J1210.5$+$3924 	&    NGC\,4151 	&    0.0033 	&    	76.0 $\pm$ 1.2	&	 S	&	55.2 $\pm$ 1.4	&	 S	&	220.6 $\pm$ 3.3	&	 S	\\
        &	 &	 &	 16 &	 3.3 &	 18 &	 3.4 &	 20 &	 91.8\\
        SWIFT\,J1218.5$+$2952 	&    NGC\,4253 	&    0.0129 	&    	21.9 $\pm$ 0.3	&	 S	&	19.0 $\pm$ 0.3	&	 S	&	47.3 $\pm$ 1.0	&	 S	\\
        &	 &	 &	 16 &	 3.4 &	 19 &	 0.9 &	 19 &	 8.7\\
        SWIFT\,J1219.4$+$4720 	&    NGC\,4258 	&    0.0017 	&    	 $\leq$ 0.4	&	 S	&	 $\leq$ 0.4	&	 S	&	5.8 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 18 &	 1.6 &	 20 &	 2.1 &	 17 &	 2.5\\
        SWIFT\,J1225.8$+$1240 	&    NGC\,4388 	&    0.0084 	&    	41.5 $\pm$ 0.6	&	 S	&	52.8 $\pm$ 1.5	&	 S	&	240.2 $\pm$ 3.2	&	 S	\\
        &	 &	 &	 17 &	 3.4 &	 18 &	 1.2 &	 18 &	 16.3\\
        SWIFT\,J1202.5$+$3332 	&    NGC\,4395 	&    0.0011 	&    	1.1 $\pm$ 0.1	&	 S	&	1.1 $\pm$ 0.3	&	 S	&	6.2 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 16 &	 1.2 &	 16 &	 1.4 &	 16 &	 2.5\\
        SWIFT\,J1229.1$+$0202 	&    3C\,273 	&    0.1583 	&    	 $\leq$ 1.3	&	 S	&	2.6 $\pm$ 0.4	&	 S	&	12.0 $\pm$ 0.1	&	 T, O + B	\\
        &	 &	 &	 17 &	 1.0 &	 19 &	 4.3 &	 12 &	 6.4\\
        SWIFT\,J1232.1$+$2009 	&    Mrk\,771 	&    0.063 	&    	0.9 $\pm$ 0.1	&	 S	&	0.9 $\pm$ 0.2	&	 S	&	2.9 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 16 &	 1.1 &	 17 &	 0.6 &	 18 &	 2.0\\
        SWIFT\,J1235.6$-$3954 	&    NGC\,4507 	&    0.0118 	&    	12.7 $\pm$ 2.7	&	 D, O	&	11.1 $\pm$ 0.5	&	 D, O	&	33.3 $\pm$ 5.9	&	 T, O + R	\\
        &	 &	 &	 13 &	 3.0 &	 15 &	 0.8 &	 13 &	 3.2\\
        SWIFT\,J1238.6$+$0928 	&    SDSS\,J123843.43$+$092736.6 	&    0.0829 	&    	2.0 $\pm$ 0.1	&	 S	&	2.2 $\pm$ 0.3	&	 S	&	5.8 $\pm$ 0.4	&	 S	\\
        &	 &	 &	 16 &	 2.0 &	 18 &	 1.5 &	 20 &	 1.9\\
        SWIFT\,J1239.6$-$0519 	&    NGC\,4593 	&    0.009 	&    	3.8 $\pm$ 0.2	&	 S	&	4.3 $\pm$ 0.4	&	 S	&	13.7 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 16 &	 2.5 &	 19 &	 2.6 &	 15 &	 2.5\\
        SWIFT\,J1246.6$+$5435 	&    NGC\,4686 	&    0.0167 	&    	0.3 $\pm$ 0.0	&	 S	&	0.2 $\pm$ 0.1	&	 S	&	1.0 $\pm$ 0.0	&	 D, R	\\
        &	 &	 &	 16 &	 1.3 &	 18 &	 1.1 &	 16 &	 4.4\\
        SWIFT\,J1252.3$-$1323 	&    NGC\,4748 	&    0.0146 	&    	3.3 $\pm$ 0.4	&	 S	&	12.4 $\pm$ 0.5	&	 S	&	70.7 $\pm$ 1.3	&	 S	\\
        &	 &	 &	 17 &	 0.7 &	 19 &	 9.0 &	 20 &	 22.8\\
        SWIFT\,J1300.1$+$1635 	&    SDSS\,J130005.35$+$163214.8 	&    0.08 	&    	0.6 $\pm$ 0.2	&	 S	&	 N/A 	 &	 N/A	&	 N/A 	&	 N/A	\\
        &	 &	 &	 16 &	 0.8 &	 N/A &	 N/A &	 N/A &	 N/A\\
        SWIFT\,J1304.3$-$0532 	&    NGC\,4941 	&    0.004 	&    	7.6 $\pm$ 0.1	&	 S	&	6.3 $\pm$ 0.3	&	 S	&	25.7 $\pm$ 0.7	&	 D, R	\\
        &	 &	 &	 16 &	 3.7 &	 18 &	 1.3 &	 15 &	 3.3\\
        SWIFT\,J1304.3$-$1022 	&    NGC\,4939 	&    0.0104 	&    	12.3 $\pm$ 0.1	&	 S	&	16.0 $\pm$ 0.2	&	 S	&	60.0 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 16 &	 3.9 &	 19 &	 4.5 &	 18 &	 8.8\\
        SWIFT\,J1305.4$-$4928 	&    NGC\,4945 	&    0.0019 	&    	 $\leq$ 1.2	&	 S	&	 $\leq$ 0.0	&	 S	&	 $\leq$ 39.3	&	 S	\\
        &	 &	 &	 18 &	 0.9 &	 20 &	 4.3 &	 21 &	 3.6\\
        SWIFT\,J1306.4$-$4025A 	&    ESO\,323$-$77 	&    0.015 	&    	6.2 $\pm$ 0.9	&	 S	&	6.0 $\pm$ 0.7	&	 S	&	21.3 $\pm$ 0.4	&	 D, R	\\
        &	 &	 &	 16 &	 0.7 &	 19 &	 2.2 &	 16 &	 5.0\\
        SWIFT\,J1322.2$-$1641 	&    MCG\,$-$3$-$34$-$64 	&    0.0165 	&    	64.0 $\pm$ 0.5	&	 D, B	&	37.5 $\pm$ 1.8	&	 D, O	&	110.9 $\pm$ 1.3	&	 T, O + R	\\
        &	 &	 &	 13 &	 2.1 &	 16 &	 0.7 &	 13 &	 1.0\\
        SWIFT\,J1325.4$-$4301 	&    Cen\,A 	&    0.0018 	&    	23.4 $\pm$ 0.6	&	 S	&	28.7 $\pm$ 5.1	&	 S	&	90.4 $\pm$ 4.2	&	 S	\\
        &	 &	 &	 16 &	 4.7 &	 17 &	 4.1 &	 20 &	 16.1\\
        SWIFT\,J1335.8$-$3416 	&    MCG\,$-$6$-$30$-$15 	&    0.0077 	&    	4.9 $\pm$ 0.2	&	 S	&	5.5 $\pm$ 0.5	&	 S	&	21.9 $\pm$ 0.8	&	 S	\\
        &	 &	 &	 16 &	 1.9 &	 18 &	 2.2 &	 17 &	 2.8\\
        SWIFT\,J1341.9$+$3537 	&    NGC\,5273 	&    0.0035 	&    	1.1 $\pm$ 0.1	&	 D, R	&	1.4 $\pm$ 0.2	&	 S	&	4.1 $\pm$ 0.0	&	 S	\\
        &	 &	 &	 13 &	 4.5 &	 18 &	 5.3 &	 18 &	 3.1\\
        SWIFT\,J1349.3$-$3018 	&    IC\,4329A 	&    0.016 	&    	30.1 $\pm$ 0.9	&	 S	&	32.7 $\pm$ 1.1	&	 S	&	99.0 $\pm$ 1.1	&	 S	\\
        &	 &	 &	 16 &	 1.0 &	 19 &	 1.1 &	 19 &	 8.4\\
        SWIFT\,J1352.8$+$6917 	&    Mrk\,279 	&    0.0304 	&    	4.2 $\pm$ 0.1	&	 D, O	&	2.1 $\pm$ 0.1	&	 S	&	10.0 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 14 &	 1.1 &	 17 &	 4.6 &	 21 &	 21.1\\
        SWIFT\,J1355.9$+$1822 	&    Mrk\,463 	&    0.0504 	&    	18.5 $\pm$ 0.5	&	 S	&	20.9 $\pm$ 0.6	&	 D, O	&	67.6 $\pm$ 0.2	&	 D, O	\\
        &	 &	 &	 17 &	 4.5 &	 13 &	 11.0 &	 18 &	 10.2\\
        SWIFT\,J1413.2$-$0312 	&    NGC\,5506 	&    0.0062 	&    	61.7 $\pm$ 3.3	&	 D, B	&	50.1 $\pm$ 1.4	&	 S	&	254.3 $\pm$ 3.0	&	 D, B	\\
        &	 &	 &	 13 &	 3.1 &	 18 &	 1.3 &	 14 &	 16.3\\
        SWIFT\,J1417.9$+$2507 	&    NGC\,5548 	&    0.0172 	&    	2.6 $\pm$ 0.3	&	 S	&	2.7 $\pm$ 0.3	&	 S	&	12.2 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 17 &	 1.8 &	 18 &	 1.4 &	 19 &	 3.8\\
        SWIFT\,J1429.2$+$0118 	&    Mrk\,1383 	&    0.0865 	&    	1.1 $\pm$ 0.2	&	 S	&	1.0 $\pm$ 0.1	&	 S	&	3.4 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 16 &	 1.2 &	 18 &	 1.7 &	 19 &	 3.0\\
        SWIFT\,J1432.8$-$4412 	&    NGC\,5643 	&    0.004 	&    	27.1 $\pm$ 0.4	&	 S	&	23.0 $\pm$ 0.6	&	 S	&	79.5 $\pm$ 1.9	&	 S	\\
        &	 &	 &	 16 &	 2.5 &	 18 &	 4.1 &	 20 &	 5.2\\
        SWIFT\,J1433.9$+$0528 	&    NGC\,5674 	&    0.0249 	&    	1.8 $\pm$ 0.1	&	 S	&	2.2 $\pm$ 0.1	&	 S	&	6.6 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 17 &	 1.0 &	 17 &	 5.3 &	 17 &	 2.5\\
        SWIFT\,J1436.4$+$5846 	&    Mrk\,817 	&    0.0314 	&    	1.8 $\pm$ 0.3	&	 S	&	 $\leq$ 3.7	&	 S	&	6.8 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 17 &	 0.8 &	 20 &	 1.6 &	 21 &	 4.0\\
        SWIFT\,J1442.5$-$1715 	&    NGC\,5728 	&    0.0093 	&    	17.3 $\pm$ 0.4	&	 S	&	24.9 $\pm$ 0.3	&	 S	&	86.2 $\pm$ 0.8	&	 S	\\
        &	 &	 &	 16 &	 4.6 &	 18 &	 5.4 &	 17 &	 21.7\\
        SWIFT\,J1457.8$-$4308 	&    IC\,4518A 	&    0.0163 	&    	21.8 $\pm$ 0.4	&	 S	&	21.0 $\pm$ 1.7	&	 S	&	77.2 $\pm$ 0.3	&	 D, R	\\
        &	 &	 &	 17 &	 1.9 &	 18 &	 0.6 &	 17 &	 11.2\\
        SWIFT\,J1504.2$+$1025 	&    Mrk\,841 	&    0.0364 	&    	8.8 $\pm$ 0.3	&	 S	&	8.3 $\pm$ 0.9	&	 D, B	&	23.2 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 17 &	 2.4 &	 14 &	 1.8 &	 21 &	 2.4\\
        SWIFT\,J1512.0$-$2119 	&    IRAS\,15091$-$2107 	&    0.0446 	&    	8.1 $\pm$ 0.2	&	 S	&	9.3 $\pm$ 1.3	&	 S	&	33.2 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 17 &	 5.3 &	 16 &	 1.5 &	 21 &	 27.7\\
        SWIFT\,J1515.0$+$4205 	&    NGC\,5899 	&    0.0086 	&    	5.5 $\pm$ 0.3	&	 S	&	5.0 $\pm$ 0.2	&	 S	&	19.0 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 16 &	 5.3 &	 17 &	 2.7 &	 19 &	 7.8\\
        SWIFT\,J1548.5$-$1344 	&    NGC\,5995 	&    0.0252 	&    	6.0 $\pm$ 0.4	&	 S	&	4.1 $\pm$ 0.5	&	 S	&	11.5 $\pm$ 0.4	&	 D, R	\\
        &	 &	 &	 17 &	 0.6 &	 18 &	 0.8 &	 17 &	 4.2\\
        SWIFT\,J1628.1$+$5145 	&    Mrk\,1498 	&    0.0547 	&    	4.0 $\pm$ 0.2	&	 S	&	6.5 $\pm$ 0.2	&	 S	&	24.0 $\pm$ 0.7	&	 S	\\
        &	 &	 &	 17 &	 2.9 &	 17 &	 1.1 &	 19 &	 2.8\\
        SWIFT\,J1652.0$-$5915B 	&    NGC\,6221 	&    0.005 	&    	2.0 $\pm$ 0.6	&	 D, R	&	 $\leq$ 1.6	&	 S	&	13.0 $\pm$ 2.8	&	 D, R	\\
        &	 &	 &	 13 &	 1.0 &	 21 &	 0.5 &	 16 &	 0.5\\
        SWIFT\,J1652.9$+$0223 	&    NGC\,6240 	&    0.0245 	&    	1.6 $\pm$ 0.5	&	 D, R	&	 $\leq$ 2.6	&	 S	&	20.6 $\pm$ 2.8	&	 D, R	\\
        &	 &	 &	 14 &	 0.4 &	 20 &	 1.3 &	 17 &	 1.5\\
        SWIFT\,J1717.1$-$6249 	&    NGC\,6300 	&    0.0037 	&    	12.7 $\pm$ 0.4	&	 S	&	8.3 $\pm$ 0.6	&	 S	&	28.9 $\pm$ 0.7	&	 S	\\
        &	 &	 &	 16 &	 1.4 &	 18 &	 0.7 &	 18 &	 2.9\\
        SWIFT\,J1822.0$+$6421 	&    Q\,1821$+$643 	&    0.297 	&    	6.7 $\pm$ 0.8	&	 D, B	&	6.6 $\pm$ 0.3	&	 S	&	28.9 $\pm$ 0.4	&	 S	\\
        &	 &	 &	 14 &	 1.2 &	 17 &	 7.5 &	 21 &	 7.9\\
        SWIFT\,J1836.9$-$5924 	&    Fairall\,49 	&    0.0202 	&    	27.8 $\pm$ 0.8	&	 S	&	15.6 $\pm$ 3.3	&	 D, B	&	42.2 $\pm$ 0.4	&	 D, R	\\
        &	 &	 &	 17 &	 4.7 &	 15 &	 0.9 &	 17 &	 8.4\\
        SWIFT\,J1838.4$-$6524 	&    ESO\,103$-$35 	&    0.0133 	&    	16.1 $\pm$ 1.6	&	 D, B	&	9.1 $\pm$ 1.5	&	 S	&	27.7 $\pm$ 0.9	&	 D, R	\\
        &	 &	 &	 13 &	 1.4 &	 18 &	 0.3 &	 16 &	 3.7\\
        SWIFT\,J1842.0$+$7945 	&    3C\,390.3 	&    0.0561 	&    	0.8 $\pm$ 0.3	&	 S	&	0.6 $\pm$ 0.2	&	 S	&	2.6 $\pm$ 0.6	&	 S	\\
        &	 &	 &	 17 &	 2.5 &	 18 &	 0.8 &	 20 &	 2.4\\
        SWIFT\,J1844.5$-$6221 	&    Fairall\,51 	&    0.0142 	&    	6.5 $\pm$ 0.4	&	 S	&	4.2 $\pm$ 0.8	&	 S	&	24.4 $\pm$ 0.7	&	 S	\\
        &	 &	 &	 16 &	 0.4 &	 18 &	 1.2 &	 18 &	 9.3\\
        SWIFT\,J1848.0$-$7832 	&    LEDA\,89032 	&    0.0741 	&    	0.4 $\pm$ 0.1	&	 S	&	1.0 $\pm$ 0.1	&	 S	&	4.3 $\pm$ 0.1	&	 D, R	\\
        &	 &	 &	 16 &	 0.8 &	 18 &	 6.8 &	 16 &	 2.2\\
        SWIFT\,J1921.1$-$5842 	&    ESO\,141$-$55 	&    0.036 	&    	1.5 $\pm$ 0.2	&	 S	&	2.3 $\pm$ 0.4	&	 S	&	7.2 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 17 &	 0.8 &	 17 &	 4.2 &	 22 &	 2.7\\
        SWIFT\,J1942.6$-$1024 	&    NGC\,6814 	&    0.0058 	&    	5.0 $\pm$ 0.3	&	 S	&	5.7 $\pm$ 0.2	&	 S	&	20.8 $\pm$ 0.4	&	 S	\\
        &	 &	 &	 16 &	 3.0 &	 19 &	 3.0 &	 18 &	 4.8\\
        SWIFT\,J2009.0$-$6103 	&    NGC\,6860 	&    0.0149 	&    	2.6 $\pm$ 0.2	&	 S	&	3.5 $\pm$ 0.6	&	 S	&	10.0 $\pm$ 0.8	&	 S	\\
        &	 &	 &	 16 &	 0.4 &	 18 &	 0.8 &	 19 &	 5.1\\
        SWIFT\,J2042.3$+$7507 	&    4C\,$+$74.26 	&    0.104 	&    	 $\leq$ 0.5	&	 S	&	0.6 $\pm$ 0.1	&	 S	&	1.3 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 19 &	 1.5 &	 19 &	 10.1 &	 21 &	 1.2\\
        SWIFT\,J2044.2$-$1045 	&    Mrk\,509 	&    0.0344 	&    	5.9 $\pm$ 0.3	&	 S	&	8.4 $\pm$ 0.2	&	 S	&	27.9 $\pm$ 0.3	&	 S	\\
        &	 &	 &	 17 &	 2.6 &	 17 &	 1.5 &	 22 &	 7.4\\
        SWIFT\,J2052.0$-$5704 	&    IC\,5063 	&    0.0114 	&    	25.1 $\pm$ 0.6	&	 S	&	26.8 $\pm$ 1.0	&	 S	&	107.4 $\pm$ 1.5	&	 S	\\
        &	 &	 &	 16 &	 2.9 &	 19 &	 0.5 &	 18 &	 2.2\\
        SWIFT\,J2148.3$-$3454 	&    NGC\,7130 	&    0.0162 	&    	7.7 $\pm$ 0.6	&	 D, R	&	4.7 $\pm$ 0.3	&	 S	&	14.7 $\pm$ 0.7	&	 D, R	\\
        &	 &	 &	 14 &	 2.0 &	 19 &	 1.2 &	 17 &	 4.8\\
        SWIFT\,J2204.7$+$0337 	&    IRAS\,22017$+$0319 	&    0.0611 	&    	9.8 $\pm$ 0.5	&	 S	&	9.9 $\pm$ 2.7	&	 S	&	32.4 $\pm$ 0.5	&	 S	\\
        &	 &	 &	 16 &	 0.9 &	 17 &	 0.2 &	 20 &	 8.4\\
        SWIFT\,J2209.4$-$4711 	&    NGC\,7213 	&    0.0058 	&    	 $\leq$ 0.2	&	 S	&	 $\leq$ 0.4	&	 S	&	1.8 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 18 &	 1.0 &	 21 &	 1.3 &	 16 &	 2.6\\
        SWIFT\,J2217.0$+$1413 	&    Mrk\,304 	&    0.0704 	&    	 $\leq$ 0.0	&	 S	&	0.3 $\pm$ 0.0	&	 S	&	 $\leq$ 0.0	&	 S	\\
        &	 &	 &	 17 &	 1.1 &	 17 &	 1.3 &	 22 &	 4.7\\
        SWIFT\,J2235.9$-$2602 	&    NGC\,7314 	&    0.0048 	&    	16.5 $\pm$ 0.3	&	 S	&	20.3 $\pm$ 0.1	&	 S	&	69.9 $\pm$ 0.7	&	 S	\\
        &	 &	 &	 16 &	 1.6 &	 18 &	 1.2 &	 18 &	 3.9\\
        SWIFT\,J2240.2$+$0801 	&    UGC\,12138 	&    0.025 	&    	3.6 $\pm$ 0.2	&	 S	&	3.7 $\pm$ 0.3	&	 D, O	&	7.7 $\pm$ 0.6	&	 S	\\
        &	 &	 &	 17 &	 2.0 &	 15 &	 1.8 &	 21 &	 1.1\\
        SWIFT\,J2254.1$-$1734 	&    MR\,2251$-$178 	&    0.064 	&    	0.8 $\pm$ 0.1	&	 S	&	 $\leq$ 2.0	&	 S	&	7.3 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 16 &	 2.3 &	 20 &	 3.1 &	 19 &	 2.8\\
        SWIFT\,J2258.9$+$4054 	&    UGC\,12282 	&    0.017 	&    	0.8 $\pm$ 0.1	&	 S	&	 $\leq$ 0.4	&	 S	&	2.3 $\pm$ 0.3	&	 D, R	\\
        &	 &	 &	 17 &	 5.0 &	 19 &	 0.8 &	 16 &	 1.3\\
        SWIFT\,J2303.3$+$0852 	&    NGC\,7469 	&    0.0163 	&    	15.7 $\pm$ 1.8	&	 T, O + R	&	 $\leq$ 11.0	&	 S	&	43.4 $\pm$ 6.5	&	 T, O + R	\\
        &	 &	 &	 11 &	 1.7 &	 20 &	 0.4 &	 15 &	 1.7\\
        SWIFT\,J2304.8$-$0843 	&    Mrk\,926 	&    0.0469 	&    	2.8 $\pm$ 0.2	&	 S	&	2.8 $\pm$ 0.2	&	 S	&	10.9 $\pm$ 0.4	&	 S	\\
        &	 &	 &	 18 &	 0.5 &	 15 &	 3.4 &	 20 &	 3.8\\
        SWIFT\,J2304.9$+$1220 	&    NGC\,7479 	&    0.0079 	&    	3.4 $\pm$ 0.5	&	 S	&	2.7 $\pm$ 0.9	&	 S	&	5.1 $\pm$ 0.5	&	 D, R	\\
        &	 &	 &	 16 &	 5.2 &	 18 &	 1.7 &	 15 &	 1.3\\
        SWIFT\,J2318.4$-$4223 	&    NGC\,7582 	&    0.0052 	&    	27.4 $\pm$ 1.7	&	 D, R	&	45.2 $\pm$ 3.8	&	 S	&	157.5 $\pm$ 7.1	&	 D, R	\\
        &	 &	 &	 13 &	 0.2 &	 18 &	 0.9 &	 15 &	 0.7\\
        SWIFT\,J2318.9$+$0013 	&    NGC\,7603 	&    0.0295 	&    	 $\leq$ 0.4	&	 S	&	0.5 $\pm$ 0.1	&	 S	&	2.8 $\pm$ 0.2	&	 D, R	\\
        &	 &	 &	 18 &	 1.0 &	 18 &	 2.2 &	 18 &	 1.7\\
        SWIFT\,J2328.9$+$0328 	&    NGC\,7682 	&    0.0171 	&    	2.1 $\pm$ 0.1	&	 S	&	3.0 $\pm$ 0.1	&	 S	&	13.5 $\pm$ 0.2	&	 S	\\
        &	 &	 &	 16 &	 3.3 &	 17 &	 3.0 &	 20 &	 7.1\\
        SWIFT\,J2341.8$+$3033 	&    UGC\,12741 	&    0.0174 	&    	0.5 $\pm$ 0.1	&	 S	&	0.6 $\pm$ 0.1	&	 S	&	2.3 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 16 &	 2.9 &	 18 &	 2.1 &	 20 &	 4.6\\
        SWIFT\,J2351.9$-$0109 	&    PG\,2349$-$014 	&    0.174 	&    	0.7 $\pm$ 0.1	&	 S	&	0.7 $\pm$ 0.1	&	 S	&	3.3 $\pm$ 0.1	&	 S	\\
        &	 &	 &	 17 &	 0.6 &	 20 &	 1.3 &	 19 &	 1.6\\
\enddata

    \tablecomments{Table of Spitzer IRS Fluxes. }
\tablenotetext{*}{For the Model column, "S", "D", and "T" indicate when a single, double, and triple Gaussian was used, respectively. Furthermore, "O" indicates when an additional Gaussian was included to account  (with the exception of NGC\,1068). Gaussian was included to reproduce a nearby emission line at longer (redder) wavelengths, "B" when an additional broad Gaussian line centered at the same wavelength as the expected emission line was included (with the exception of NGC\,1068).}
	\label{tab:Spitzer_tbl1}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
%\LongTables
\begin{deluxetable*}{ccccccc}
\tablecaption{Table of Spitzer IRS Fluxes and model information for [{\textsc S\,III}] 18.7078\,\micron\, and [{\textsc S\,III}] 33.48\,\micron. Flux Values in units of $10^{-14}$ erg$\cdot$cm$^{-2}$$\cdot$s$^{-1}$}
\tablewidth{0pt}
\tablehead{
\colhead{(1) } & \colhead{(2)} & \colhead{(3)} & \colhead{(4) } & \colhead{(5)}  & \colhead{(6)} & \colhead{(7)}\\
\noalign{\smallskip}
\colhead{\textit{SWIFT} ID } &\colhead{Source Name} &\colhead{z} &\colhead{[{\textsc S\,III}]  18.7078\,\micron} & \colhead{Model} & \colhead{ [{\textsc S\,III}] 33.48\,\micron} &  \colhead{Model }\\
\colhead{  } &\colhead{ } &\colhead{ } &\colhead{d.o.f} & \colhead{$\chi^2$} & \colhead{d.o.f}  & \colhead{$\chi^2$}
}
  \startdata
  SWIFT\,J0006.2$+$2012 	&    Mrk\,335 	&    0.0258 	&    	1.5 $\pm$ 0.4	&	 S	&	1.9 $\pm$ 0.5 	&	 S	\\
&	 &	 &	 16 &	 4.7 &	 13 &	 1.9\\
SWIFT\,J0029.2$+$1319 	&    PG\,0026$+$129 	&    0.142 	&    	 $\leq$ 0.5	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 16 &	 1.5 &	 N/A &	 N/A	\\
SWIFT\,J0042.9$-$2332 	&    NGC\,235A 	&    0.0222 	&    	4.4 $\pm$ 0.6	&	 S	&	6.0 $\pm$ 1.0 	&	 S	\\
&	 &	 &	 17 &	 1.5 &	 13 &	 8.0\\
SWIFT\,J0048.8$+$3155 	&    Mrk\,348 	&    0.015 	&    	8.0 $\pm$ 0.3	&	 S	&	7.8 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 16 &	 2.1 &	 15 &	 7.0\\
SWIFT\,J0059.4$+$3150 	&    Mrk\,352 	&    0.0149 	&    	 $\leq$ 0.1	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 18 &	 3.5 &	 N/A &	 N/A	\\
SWIFT\,J0111.4$-$3808 	&    NGC\,424 	&    0.0118 	&    	7.8 $\pm$ 0.7	&	 D, O	&	11.8 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 13 &	 1.5 &	 16 &	 21.9\\
SWIFT\,J0114.4$-$5522 	&    NGC\,454 	&    0.0121 	&    	1.5 $\pm$ 0.1	&	 S	&	4.4 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 2.3 &	 15 &	 9.9\\
SWIFT\,J0123.8$-$3504 	&    NGC\,526A 	&    0.0191 	&    	1.8 $\pm$ 0.5	&	 S	&	4.5 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 17 &	 3.9 &	 15 &	 13.2\\
SWIFT\,J0123.9$-$5846 	&    Fairall\,9 	&    0.047 	&    	1.8 $\pm$ 0.2	&	 S	&	1.5 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 12 &	 3.8 &	 13 &	 10.9\\
SWIFT\,J0124.5$+$3350 	&    NGC\,513 	&    0.0195 	&    	0.8 $\pm$ 0.1	&	 S	&	8.9 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 3.8 &	 14 &	 9.1\\
SWIFT\,J0127.5$+$1910 	&    Mrk\,359 	&    0.0174 	&    	2.7 $\pm$ 0.2	&	 S	&	3.5 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 16 &	 2.5 &	 15 &	 9.4\\
SWIFT\,J0138.6$-$4001 	&    ESO\,297$-$18 	&    0.0252 	&    	1.4 $\pm$ 0.4	&	 S	&	2.7 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 17 &	 3.2 &	 13 &	 10.1\\
SWIFT\,J0152.8$-$0329 	&    MCG\,$-$1$-$5$-$47 	&    0.0172 	&    	0.5 $\pm$ 0.1	&	 S	&	 $\leq$ 0.8 	&	 S	\\
&	 &	 &	 15 &	 10.1 &	 13 &	 9.0\\
SWIFT\,J0201.0$-$0648 	&    NGC\,788 	&    0.0136 	&    	4.6 $\pm$ 0.2	&	 S	&	6.3 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 2.5 &	 15 &	 16.9\\
SWIFT\,J0214.6$-$0049 	&    Mrk\,590 	&    0.0264 	&    	 $\leq$ 0.1	&	 S	&	6.7 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 18 &	 3.8 &	 14 &	 14.8\\
SWIFT\,J0228.1$+$3118 	&    Mrk\,1040 	&    0.0167 	&    	6.4 $\pm$ 0.9	&	 D, O	&	18.4 $\pm$ 4.3 	&	 S	\\
&	 &	 &	 13 &	 1.3 &	 15 &	 31.6\\
SWIFT\,J0230.2$-$0900 	&    Mrk\,1044 	&    0.0165 	&    	2.1 $\pm$ 0.1	&	 S	&	4.1 $\pm$ 0.5 	&	 S	\\
&	 &	 &	 16 &	 1.1 &	 14 &	 20.5\\
SWIFT\,J0231.6$-$3645 	&    IC\,1816 	&    0.017 	&    	6.7 $\pm$ 0.1	&	 D, O	&	6.8 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 14 &	 2.7 &	 15 &	 10.3\\
SWIFT\,J0234.1$+$3233 	&    NGC\,973 	&    0.0162 	&    	3.8 $\pm$ 0.1	&	 S	&	7.8 $\pm$ 0.6 	&	 S	\\
&	 &	 &	 17 &	 2.1 &	 15 &	 13.8\\
SWIFT\,J0234.6$-$0848 	&    NGC\,985 	&    0.043 	&    	 N/A 	 &	 N/A	&	7.3 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 N/A &	 N/A &	 14 &	 2.7\\
SWIFT\,J0238.2$-$5213 	&    ESO\,198$-$24 	&    0.0455 	&    	0.5 $\pm$ 0.0	&	 S	&	1.2 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 12 &	 2.8 &	 14 &	 10.8\\
SWIFT\,J0241.3$-$0816 	&    NGC\,1052 	&    0.005 	&    	4.2 $\pm$ 0.5	&	 D, B	&	4.9 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 13 &	 0.7 &	 16 &	 6.6\\
SWIFT\,J0242.6$+$0000 	&    NGC\,1068 	&    0.0038 	&    	245.4 $\pm$ 34.4	&	 S	&	163.5 $\pm$ 12.9 	&	 S	\\
&	 &	 &	 16 &	 3.4 &	 16 &	 6.6\\
SWIFT\,J0251.6$-$1639 	&    NGC\,1125 	&    0.011 	&    	8.2 $\pm$ 0.3	&	 S	&	28.6 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 1.7 &	 16 &	 21.6\\
SWIFT\,J0255.2$-$0011 	&    NGC\,1142 	&    0.0289 	&    	0.4 $\pm$ 0.1	&	 S	&	 $\leq$ 1.5 	&	 S	\\
&	 &	 &	 10 &	 5.0 &	 7 &	 4.7\\
SWIFT\,J0256.4$-$3212 	&    ESO\,417$-$6 	&    0.0163 	&    	1.3 $\pm$ 0.1	&	 S	&	2.5 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 1.7 &	 14 &	 9.0\\
SWIFT\,J0304.1$-$0108 	&    NGC\,1194 	&    0.0136 	&    	2.2 $\pm$ 0.4	&	 S	&	 $\leq$ 3.0 	&	 S	\\
&	 &	 &	 16 &	 1.5 &	 17 &	 10.7\\
SWIFT\,J0433.0$+$0521 	&    3C\,120 	&    0.033 	&    	5.8 $\pm$ 0.3	&	 S	&	17.4 $\pm$ 0.7 	&	 S	\\
&	 &	 &	 15 &	 5.1 &	 13 &	 6.3\\
SWIFT\,J0436.3$-$1022 	&    Mrk\,618 	&    0.0355 	&    	3.2 $\pm$ 0.2	&	 S	&	7.0 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 14 &	 4.5 &	 13 &	 13.1\\
SWIFT\,J0451.4$-$0346 	&    MCG\,$-$1$-$13$-$25 	&    0.0159 	&    	0.8 $\pm$ 0.1	&	 S	&	 $\leq$ 1.4 	&	 S	\\
&	 &	 &	 15 &	 3.7 &	 17 &	 7.3\\
SWIFT\,J0456.3$-$7532 	&    ESO\,33$-$2 	&    0.0181 	&    	3.2 $\pm$ 0.3	&	 S	&	3.4 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 1.1 &	 14 &	 11.0\\
SWIFT\,J0508.1$+$1727 	&    2MASX\,J05081967$+$1721483 	&    0.0175 	&    	4.0 $\pm$ 0.2	&	 S	&	10.5 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 1.7 &	 15 &	 5.8\\
SWIFT\,J0516.2$-$0009 	&    Ark\,120 	&    0.0323 	&    	1.6 $\pm$ 0.2	&	 S	&	6.4 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 2.9 &	 13 &	 12.4\\
SWIFT\,J0501.9$-$3239 	&    ESO\,362$-$18 	&    0.0125 	&    	1.9 $\pm$ 0.1	&	 S	&	7.1 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 1.5 &	 16 &	 7.3\\
SWIFT\,J0521.0$-$2522 	&    IRAS\,05189$-$2524 	&    0.0426 	&    	 N/A 	 &	 N/A	&	8.3 $\pm$ 2.0 	&	 S	\\
&	 &	 &	 N/A &	 N/A &	 14 &	 19.3\\
SWIFT\,J0552.2$-$0727 	&    NGC\,2110 	&    0.0078 	&    	15.3 $\pm$ 0.5	&	 S	&	29.6 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 2.9 &	 16 &	 24.2\\
SWIFT\,J0557.9$-$3822 	&    H0\,557$-$385 	&    0.0339 	&    	0.9 $\pm$ 0.1	&	 S	&	1.5 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 14 &	 8.3 &	 13 &	 15.4\\
SWIFT\,J0601.9$-$8636 	&    ESO\,5$-$4 	&    0.0062 	&    	2.1 $\pm$ 0.2	&	 S	&	11.5 $\pm$ 2.2 	&	 S	\\
&	 &	 &	 17 &	 2.7 &	 16 &	 5.4\\
SWIFT\,J0615.8$+$7101 	&    Mrk\,3 	&    0.0135 	&    	52.4 $\pm$ 0.2	&	 D, O	&	46.9 $\pm$ 4.1 	&	 D, B	\\
&	 &	 &	 13 &	 2.2 &	 12 &	 2.5\\
SWIFT\,J0651.9$+$7426 	&    Mrk\,6 	&    0.0188 	&    	14.7 $\pm$ 0.6	&	 S	&	14.3 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 16 &	 2.6 &	 14 &	 8.9\\
SWIFT\,J0655.8$+$3957 	&    UGC\,3601 	&    0.0171 	&    	4.1 $\pm$ 0.1	&	 S	&	5.5 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 16 &	 4.2 &	 14 &	 13.6\\
SWIFT\,J0725.8$+$3000 	&    Z\,147$-$20 	&    0.0188 	&    	1.4 $\pm$ 0.3	&	 S	&	11.4 $\pm$ 0.8 	&	 S	\\
&	 &	 &	 16 &	 5.9 &	 14 &	 5.3\\
SWIFT\,J0736.9$+$5846 	&    Mrk\,9 	&    0.0399 	&    	 $\leq$ 0.8	&	 S	&	3.0 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 5.4 &	 14 &	 3.2\\
SWIFT\,J0742.5$+$4948 	&    Mrk\,79 	&    0.0222 	&    	8.3 $\pm$ 0.8	&	 S	&	10.6 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 17 &	 3.4 &	 13 &	 4.5\\
SWIFT\,J0800.1$+$2638 	&    IC\,486 	&    0.0269 	&    	3.0 $\pm$ 0.2	&	 S	&	4.3 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 17 &	 2.4 &	 13 &	 9.2\\
SWIFT\,J0807.9$+$3859 	&    Mrk\,622 	&    0.0232 	&    	3.7 $\pm$ 0.3	&	 S	&	4.5 $\pm$ 0.5 	&	 S	\\
&	 &	 &	 17 &	 2.0 &	 13 &	 3.8\\
SWIFT\,J0810.9$+$7602 	&    PG\,0804$+$761 	&    0.1 	&    	1.0 $\pm$ 0.1	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 14 &	 4.4 &	 N/A &	 N/A	\\
SWIFT\,J0856.0$+$7812 	&    NGC\,2655 	&    0.0047 	&    	2.4 $\pm$ 0.3	&	 S	&	4.0 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 2.8 &	 15 &	 36.7\\
SWIFT\,J0902.0$+$6007 	&    Mrk\,18 	&    0.0111 	&    	7.6 $\pm$ 0.2	&	 S	&	17.7 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 3.7 &	 16 &	 16.1\\
SWIFT\,J0918.5$+$1618 	&    Mrk\,704 	&    0.0292 	&    	3.1 $\pm$ 0.5	&	 S	&	2.2 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 17 &	 4.2 &	 14 &	 8.0\\
SWIFT\,J0920.8$-$0805 	&    MCG\,$-$1$-$24$-$12 	&    0.0196 	&    	2.0 $\pm$ 0.3	&	 S	&	3.3 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 16 &	 2.4 &	 14 &	 11.1\\
SWIFT\,J0923.7$+$2255 	&    Z\,121$-$75 	&    0.0323 	&    	2.6 $\pm$ 0.7	&	 S	&	2.3 $\pm$ 0.6 	&	 S	\\
&	 &	 &	 16 &	 5.7 &	 13 &	 8.6\\
SWIFT\,J0925.0$+$5218 	&    Mrk\,110 	&    0.0353 	&    	0.8 $\pm$ 0.1	&	 S	&	0.7 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 14 &	 3.8 &	 11 &	 4.7\\
SWIFT\,J0926.2$+$1244 	&    Mrk\,705 	&    0.0291 	&    	2.0 $\pm$ 0.1	&	 S	&	4.3 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 17 &	 4.1 &	 14 &	 5.5\\
SWIFT\,J0935.9$+$6120 	&    UGC\,5101 	&    0.0394 	&    	 N/A 	 &	 N/A	&	12.0 $\pm$ 0.8 	&	 S	\\
&	 &	 &	 N/A &	 N/A &	 14 &	 13.4\\
SWIFT\,J0945.6$-$1420 	&    NGC\,2992 	&    0.0077 	&    	23.9 $\pm$ 0.5	&	 S	&	44.5 $\pm$ 1.5 	&	 S	\\
&	 &	 &	 16 &	 3.0 &	 17 &	 20.9\\
SWIFT\,J0947.6$-$3057 	&    MCG\,$-$5$-$23$-$16 	&    0.0085 	&    	4.2 $\pm$ 0.6	&	 S	&	9.7 $\pm$ 1.2 	&	 S	\\
&	 &	 &	 17 &	 1.6 &	 16 &	 14.7\\
SWIFT\,J0959.5$-$2248 	&    NGC\,3081 	&    0.008 	&    	12.2 $\pm$ 0.4	&	 S	&	16.5 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 4.1 &	 16 &	 10.0\\
SWIFT\,J1001.8$+$2848 	&    3C\,234 	&    0.1849 	&    	 $\leq$ 1.1	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 17 &	 5.3 &	 N/A &	 N/A	\\
SWIFT\,J1001.7$+$5543 	&    NGC\,3079 	&    0.0037 	&    	4.3 $\pm$ 0.3	&	 S	&	43.8 $\pm$ 1.3 	&	 S	\\
&	 &	 &	 16 &	 1.1 &	 16 &	 9.9\\
SWIFT\,J1023.5$+$1952 	&    NGC\,3227 	&    0.0039 	&    	21.2 $\pm$ 0.6	&	 S	&	24.4 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 16 &	 1.0 &	 16 &	 28.8\\
SWIFT\,J1031.7$-$3451 	&    NGC\,3281 	&    0.0107 	&    	15.5 $\pm$ 0.6	&	 S	&	26.8 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 16 &	 1.6 &	 16 &	 10.2\\
SWIFT\,J1048.4$-$2511 	&    NGC\,3393 	&    0.0125 	&    	32.0 $\pm$ 0.5	&	 S	&	40.9 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 16 &	 6.9 &	 16 &	 7.7\\
SWIFT\,J1106.5$+$7234 	&    NGC\,3516 	&    0.0088 	&    	3.5 $\pm$ 0.3	&	 S	&	6.3 $\pm$ 0.6 	&	 S	\\
&	 &	 &	 16 &	 3.6 &	 16 &	 17.4\\
SWIFT\,J1139.0$-$3743 	&    NGC\,3783 	&    0.0097 	&    	7.9 $\pm$ 0.8	&	 S	&	4.5 $\pm$ 0.6 	&	 S	\\
&	 &	 &	 16 &	 5.3 &	 17 &	 9.0\\
SWIFT\,J1139.8$+$3157 	&    NGC\,3786 	&    0.0089 	&    	6.8 $\pm$ 0.2	&	 S	&	12.3 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 3.3 &	 17 &	 11.0\\
SWIFT\,J1143.7$+$7942 	&    UGC\,6728 	&    0.0065 	&    	0.6 $\pm$ 0.1	&	 S	&	2.2 $\pm$ 0.7 	&	 S	\\
&	 &	 &	 16 &	 2.8 &	 14 &	 4.7\\
SWIFT\,J1157.8$+$5529 	&    NGC\,3998 	&    0.0035 	&    	2.0 $\pm$ 0.1	&	 S	&	1.7 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 1.1 &	 16 &	 12.1\\
SWIFT\,J1203.0$+$4433 	&    NGC\,4051 	&    0.0023 	&    	7.4 $\pm$ 0.4	&	 S	&	9.6 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 16 &	 1.1 &	 16 &	 6.5\\
SWIFT\,J1204.9$+$3105 	&    UGC\,7064 	&    0.025 	&    	3.4 $\pm$ 0.2	&	 S	&	5.3 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 16 &	 1.8 &	 13 &	 15.8\\
SWIFT\,J1206.2$+$5243 	&    NGC\,4102 	&    0.0028 	&    	73.9 $\pm$ 1.5	&	 S	&	113.2 $\pm$ 4.7 	&	 S	\\
&	 &	 &	 16 &	 0.8 &	 16 &	 7.9\\
SWIFT\,J1209.4$+$4340 	&    NGC\,4138 	&    0.003 	&    	0.6 $\pm$ 0.1	&	 S	&	 $\leq$ 0.5 	&	 S	\\
&	 &	 &	 16 &	 2.5 &	 12 &	 6.7\\
SWIFT\,J1210.5$+$3924 	&    NGC\,4151 	&    0.0033 	&    	70.4 $\pm$ 1.5	&	 S	&	46.0 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 16 &	 4.0 &	 16 &	 16.6\\
SWIFT\,J1218.5$+$2952 	&    NGC\,4253 	&    0.0129 	&    	11.3 $\pm$ 0.4	&	 S	&	16.7 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 16 &	 1.6 &	 15 &	 35.6\\
SWIFT\,J1219.4$+$4720 	&    NGC\,4258 	&    0.0017 	&    	1.6 $\pm$ 0.2	&	 S	&	5.5 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 1.7 &	 16 &	 9.7\\
SWIFT\,J1225.8$+$1240 	&    NGC\,4388 	&    0.0084 	&    	31.9 $\pm$ 0.8	&	 S	&	56.9 $\pm$ 2.5 	&	 S	\\
&	 &	 &	 16 &	 4.6 &	 17 &	 26.2\\
SWIFT\,J1202.5$+$3332 	&    NGC\,4395 	&    0.0011 	&    	2.4 $\pm$ 0.1	&	 S	&	3.0 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 15 &	 1.6 &	 16 &	 7.9\\
SWIFT\,J1229.1$+$0202 	&    3C\,273 	&    0.1583 	&    	1.1 $\pm$ 0.3	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 15 &	 1.0 &	 N/A &	 N/A	\\
SWIFT\,J1232.1$+$2009 	&    Mrk\,771 	&    0.063 	&    	1.2 $\pm$ 0.3	&	 S	&	1.0 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 15 &	 1.2 &	 15 &	 4.9\\
SWIFT\,J1235.6$-$3954 	&    NGC\,4507 	&    0.0118 	&    	14.3 $\pm$ 0.5	&	 S	&	15.3 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 16 &	 3.9 &	 16 &	 21.3\\
SWIFT\,J1238.6$+$0928 	&    SDSS\,J123843.43$+$092736.6 	&    0.0829 	&    	0.8 $\pm$ 0.3	&	 S	&	1.6 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 14 &	 3.7 &	 15 &	 9.5\\
SWIFT\,J1239.6$-$0519 	&    NGC\,4593 	&    0.009 	&    	2.9 $\pm$ 0.2	&	 S	&	5.8 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 16 &	 1.4 &	 17 &	 7.4\\
SWIFT\,J1246.6$+$5435 	&    NGC\,4686 	&    0.0167 	&    	0.4 $\pm$ 0.0	&	 S	&	 $\leq$ 1.8 	&	 S	\\
&	 &	 &	 16 &	 3.9 &	 14 &	 9.1\\
SWIFT\,J1252.3$-$1323 	&    NGC\,4748 	&    0.0146 	&    	3.9 $\pm$ 0.3	&	 S	&	18.0 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 17 &	 1.3 &	 15 &	 11.7\\
SWIFT\,J1300.1$+$1635 	&    SDSS\,J130005.35$+$163214.8 	&    0.08 	&    	 N/A 	 &	 N/A	&	 N/A 	&	 N/A	\\
&	 &	 &	 N/A &	 N/A &	 N/A &	 N/A	\\
SWIFT\,J1304.3$-$0532 	&    NGC\,4941 	&    0.004 	&    	7.9 $\pm$ 0.2	&	 S	&	4.8 $\pm$ 0.6 	&	 S	\\
&	 &	 &	 16 &	 3.8 &	 16 &	 5.8\\
SWIFT\,J1304.3$-$1022 	&    NGC\,4939 	&    0.0104 	&    	10.8 $\pm$ 0.1	&	 S	&	11.8 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 16 &	 4.0 &	 15 &	 13.7\\
SWIFT\,J1305.4$-$4928 	&    NGC\,4945 	&    0.0019 	&    	16.3 $\pm$ 0.4	&	 S	&	293.7 $\pm$ 11.1 	&	 S	\\
&	 &	 &	 16 &	 0.6 &	 16 &	 6.1\\
SWIFT\,J1306.4$-$4025A 	&    ESO\,323$-$77 	&    0.015 	&    	10.5 $\pm$ 0.5	&	 S	&	34.8 $\pm$ 1.5 	&	 S	\\
&	 &	 &	 16 &	 1.1 &	 15 &	 24.8\\
SWIFT\,J1322.2$-$1641 	&    MCG\,$-$3$-$34$-$64 	&    0.0165 	&    	27.9 $\pm$ 5.7	&	 D, B	&	32.4 $\pm$ 1.6 	&	 S	\\
&	 &	 &	 13 &	 2.9 &	 14 &	 20.3\\
SWIFT\,J1325.4$-$4301 	&    Cen\,A 	&    0.0018 	&    	36.5 $\pm$ 0.6	&	 S	&	91.7 $\pm$ 2.6 	&	 S	\\
&	 &	 &	 16 &	 2.1 &	 16 &	 16.5\\
SWIFT\,J1335.8$-$3416 	&    MCG\,$-$6$-$30$-$15 	&    0.0077 	&    	3.8 $\pm$ 0.3	&	 S	&	4.7 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 3.4 &	 17 &	 5.3\\
SWIFT\,J1341.9$+$3537 	&    NGC\,5273 	&    0.0035 	&    	2.1 $\pm$ 0.3	&	 S	&	 $\leq$ 0.6 	&	 S	\\
&	 &	 &	 16 &	 3.5 &	 18 &	 12.2\\
SWIFT\,J1349.3$-$3018 	&    IC\,4329A 	&    0.016 	&    	18.7 $\pm$ 0.9	&	 S	&	31.6 $\pm$ 1.8 	&	 S	\\
&	 &	 &	 17 &	 3.3 &	 15 &	 13.6\\
SWIFT\,J1352.8$+$6917 	&    Mrk\,279 	&    0.0304 	&    	4.7 $\pm$ 0.3	&	 S	&	4.9 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 17 &	 3.1 &	 13 &	 4.0\\
SWIFT\,J1355.9$+$1822 	&    Mrk\,463 	&    0.0504 	&    	11.0 $\pm$ 0.5	&	 S	&	11.1 $\pm$ 0.5 	&	 S	\\
&	 &	 &	 14 &	 4.7 &	 13 &	 1.4\\
SWIFT\,J1413.2$-$0312 	&    NGC\,5506 	&    0.0062 	&    	65.0 $\pm$ 14.1	&	 D, B	&	79.4 $\pm$ 2.4 	&	 S	\\
&	 &	 &	 14 &	 1.5 &	 16 &	 15.5\\
SWIFT\,J1417.9$+$2507 	&    NGC\,5548 	&    0.0172 	&    	3.4 $\pm$ 0.3	&	 S	&	4.2 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 2.5 &	 14 &	 9.4\\
SWIFT\,J1429.2$+$0118 	&    Mrk\,1383 	&    0.0865 	&    	0.8 $\pm$ 0.3	&	 S	&	2.4 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 14 &	 0.7 &	 14 &	 14.0\\
SWIFT\,J1432.8$-$4412 	&    NGC\,5643 	&    0.004 	&    	19.2 $\pm$ 0.6	&	 S	&	16.5 $\pm$ 1.1 	&	 S	\\
&	 &	 &	 16 &	 2.1 &	 16 &	 15.4\\
SWIFT\,J1433.9$+$0528 	&    NGC\,5674 	&    0.0249 	&    	3.2 $\pm$ 0.0	&	 S	&	5.7 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 16 &	 3.6 &	 13 &	 5.0\\
SWIFT\,J1436.4$+$5846 	&    Mrk\,817 	&    0.0314 	&    	1.7 $\pm$ 0.3	&	 S	&	4.0 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 17 &	 3.5 &	 13 &	 9.6\\
SWIFT\,J1442.5$-$1715 	&    NGC\,5728 	&    0.0093 	&    	14.9 $\pm$ 0.4	&	 S	&	28.6 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 17 &	 2.2 &	 16 &	 25.8\\
SWIFT\,J1457.8$-$4308 	&    IC\,4518A 	&    0.0163 	&    	16.9 $\pm$ 0.3	&	 S	&	36.4 $\pm$ 1.8 	&	 S	\\
&	 &	 &	 16 &	 1.7 &	 15 &	 25.3\\
SWIFT\,J1504.2$+$1025 	&    Mrk\,841 	&    0.0364 	&    	4.1 $\pm$ 0.3	&	 S	&	4.2 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 13 &	 1.7 &	 14 &	 9.0\\
SWIFT\,J1512.0$-$2119 	&    IRAS\,15091$-$2107 	&    0.0446 	&    	9.9 $\pm$ 0.4	&	 S	&	13.0 $\pm$ 0.4 	&	 S	\\
&	 &	 &	 13 &	 6.2 &	 14 &	 20.5\\
SWIFT\,J1515.0$+$4205 	&    NGC\,5899 	&    0.0086 	&    	4.9 $\pm$ 0.3	&	 S	&	10.8 $\pm$ 0.1 	&	 S	\\
&	 &	 &	 16 &	 5.4 &	 10 &	 6.7\\
SWIFT\,J1548.5$-$1344 	&    NGC\,5995 	&    0.0252 	&    	5.8 $\pm$ 0.5	&	 S	&	10.7 $\pm$ 0.6 	&	 S	\\
&	 &	 &	 17 &	 5.0 &	 13 &	 4.4\\
SWIFT\,J1628.1$+$5145 	&    Mrk\,1498 	&    0.0547 	&    	1.7 $\pm$ 0.0	&	 S	&	4.0 $\pm$ 0.6 	&	 D, O	\\
&	 &	 &	 16 &	 5.4 &	 10 &	 20.2\\
SWIFT\,J1652.0$-$5915B 	&    NGC\,6221 	&    0.005 	&    	83.4 $\pm$ 1.7	&	 S	&	172.1 $\pm$ 10.6 	&	 S	\\
&	 &	 &	 16 &	 3.6 &	 16 &	 13.6\\
SWIFT\,J1652.9$+$0223 	&    NGC\,6240 	&    0.0245 	&    	16.2 $\pm$ 0.8	&	 S	&	80.4 $\pm$ 6.1 	&	 S	\\
&	 &	 &	 17 &	 5.0 &	 13 &	 18.9\\
SWIFT\,J1717.1$-$6249 	&    NGC\,6300 	&    0.0037 	&    	5.2 $\pm$ 0.4	&	 S	&	5.1 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 16 &	 1.5 &	 16 &	 5.1\\
SWIFT\,J1822.0$+$6421 	&    Q\,1821$+$643 	&    0.297 	&    	3.8 $\pm$ 0.3	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 14 &	 2.4 &	 N/A &	 N/A	\\
SWIFT\,J1836.9$-$5924 	&    Fairall\,49 	&    0.0202 	&    	10.1 $\pm$ 0.6	&	 S	&	21.8 $\pm$ 1.0 	&	 S	\\
&	 &	 &	 16 &	 4.0 &	 14 &	 7.2\\
SWIFT\,J1838.4$-$6524 	&    ESO\,103$-$35 	&    0.0133 	&    	8.7 $\pm$ 0.6	&	 S	&	24.3 $\pm$ 1.6 	&	 S	\\
&	 &	 &	 16 &	 0.9 &	 18 &	 16.0\\
SWIFT\,J1842.0$+$7945 	&    3C\,390.3 	&    0.0561 	&    	1.0 $\pm$ 0.2	&	 S	&	1.3 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 1.9 &	 15 &	 31.0\\
SWIFT\,J1844.5$-$6221 	&    Fairall\,51 	&    0.0142 	&    	8.0 $\pm$ 0.3	&	 S	&	13.5 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 16 &	 0.9 &	 16 &	 11.1\\
SWIFT\,J1848.0$-$7832 	&    LEDA\,89032 	&    0.0741 	&    	0.7 $\pm$ 0.2	&	 S	&	 $\leq$ 0.8 	&	 S	\\
&	 &	 &	 14 &	 2.4 &	 17 &	 12.1\\
SWIFT\,J1921.1$-$5842 	&    ESO\,141$-$55 	&    0.036 	&    	 $\leq$ 0.0	&	 S	&	2.9 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 5.0 &	 14 &	 5.5\\
SWIFT\,J1942.6$-$1024 	&    NGC\,6814 	&    0.0058 	&    	5.9 $\pm$ 0.3	&	 S	&	3.4 $\pm$ 1.0 	&	 S	\\
&	 &	 &	 16 &	 3.4 &	 16 &	 9.5\\
SWIFT\,J2009.0$-$6103 	&    NGC\,6860 	&    0.0149 	&    	3.1 $\pm$ 0.1	&	 S	&	5.2 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 16 &	 1.3 &	 16 &	 6.5\\
SWIFT\,J2042.3$+$7507 	&    4C\,$+$74.26 	&    0.104 	&    	 $\leq$ 0.4	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 18 &	 1.2 &	 N/A &	 N/A	\\
SWIFT\,J2044.2$-$1045 	&    Mrk\,509 	&    0.0344 	&    	5.8 $\pm$ 0.4	&	 S	&	10.9 $\pm$ 0.5 	&	 S	\\
&	 &	 &	 14 &	 5.0 &	 13 &	 9.5\\
SWIFT\,J2052.0$-$5704 	&    IC\,5063 	&    0.0114 	&    	17.9 $\pm$ 0.9	&	 S	&	29.1 $\pm$ 0.0 	&	 S	\\
&	 &	 &	 16 &	 6.0 &	 16 &	 24.9\\
SWIFT\,J2148.3$-$3454 	&    NGC\,7130 	&    0.0162 	&    	17.6 $\pm$ 0.5	&	 S	&	50.2 $\pm$ 0.8 	&	 S	\\
&	 &	 &	 16 &	 5.0 &	 15 &	 26.0\\
SWIFT\,J2204.7$+$0337 	&    IRAS\,22017$+$0319 	&    0.0611 	&    	5.0 $\pm$ 0.5	&	 S	&	4.1 $\pm$ 0.9 	&	 S	\\
&	 &	 &	 16 &	 1.3 &	 14 &	 6.5\\
SWIFT\,J2209.4$-$4711 	&    NGC\,7213 	&    0.0058 	&    	3.5 $\pm$ 0.3	&	 S	&	3.2 $\pm$ 0.5 	&	 S	\\
&	 &	 &	 16 &	 2.0 &	 16 &	 9.6\\
SWIFT\,J2217.0$+$1413 	&    Mrk\,304 	&    0.0704 	&    	 $\leq$ 0.0	&	 S	&	 $\leq$ 0.4 	&	 S	\\
&	 &	 &	 17 &	 5.0 &	 17 &	 5.1\\
SWIFT\,J2235.9$-$2602 	&    NGC\,7314 	&    0.0048 	&    	8.7 $\pm$ 0.3	&	 S	&	11.0 $\pm$ 0.5 	&	 S	\\
&	 &	 &	 16 &	 1.3 &	 16 &	 11.0\\
SWIFT\,J2240.2$+$0801 	&    UGC\,12138 	&    0.025 	&    	1.9 $\pm$ 0.3	&	 S	&	3.0 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 3.0 &	 13 &	 12.7\\
SWIFT\,J2254.1$-$1734 	&    MR\,2251$-$178 	&    0.064 	&    	1.1 $\pm$ 0.2	&	 S	&	 $\leq$ 2.2 	&	 S	\\
&	 &	 &	 16 &	 5.1 &	 16 &	 20.6\\
SWIFT\,J2258.9$+$4054 	&    UGC\,12282 	&    0.017 	&    	0.3 $\pm$ 0.1	&	 S	&	3.2 $\pm$ 0.7 	&	 S	\\
&	 &	 &	 17 &	 4.0 &	 15 &	 8.7\\
SWIFT\,J2303.3$+$0852 	&    NGC\,7469 	&    0.0163 	&    	65.3 $\pm$ 1.2	&	 S	&	104.6 $\pm$ 6.1 	&	 S	\\
&	 &	 &	 16 &	 4.8 &	 15 &	 5.8\\
SWIFT\,J2304.8$-$0843 	&    Mrk\,926 	&    0.0469 	&    	4.3 $\pm$ 0.7	&	 S	&	5.0 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 11 &	 2.5 &	 14 &	 22.1\\
SWIFT\,J2304.9$+$1220 	&    NGC\,7479 	&    0.0079 	&    	2.1 $\pm$ 0.7	&	 S	&	 $\leq$ 2.3 	&	 S	\\
&	 &	 &	 16 &	 3.7 &	 18 &	 24.1\\
SWIFT\,J2318.4$-$4223 	&    NGC\,7582 	&    0.0052 	&    	68.3 $\pm$ 2.8	&	 S	&	144.8 $\pm$ 10.5 	&	 S	\\
&	 &	 &	 16 &	 0.9 &	 16 &	 7.4\\
SWIFT\,J2318.9$+$0013 	&    NGC\,7603 	&    0.0295 	&    	3.3 $\pm$ 0.5	&	 S	&	7.9 $\pm$ 0.2 	&	 S	\\
&	 &	 &	 16 &	 6.8 &	 13 &	 7.1\\
SWIFT\,J2328.9$+$0328 	&    NGC\,7682 	&    0.0171 	&    	3.4 $\pm$ 0.1	&	 S	&	4.6 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 15 &	 6.5 &	 15 &	 11.8\\
SWIFT\,J2341.8$+$3033 	&    UGC\,12741 	&    0.0174 	&    	0.5 $\pm$ 0.0	&	 S	&	2.5 $\pm$ 0.3 	&	 S	\\
&	 &	 &	 16 &	 7.8 &	 13 &	 7.0\\
SWIFT\,J2351.9$-$0109 	&    PG\,2349$-$014 	&    0.174 	&    	1.0 $\pm$ 0.1	&	 S	&	 N/A 	&	 N/A	\\
&	 &	 &	 16 &	 1.4 &	 N/A &	 N/A	\\
\enddata

    \tablecomments{Table of Spitzer IRS Fluxes. }
\tablenotetext{*}{The representations for this table resembles that of Table \ref{tab:Spitzer_tbl1}.}
	\label{tab:Spitzer_tbl2}
\end{deluxetable*}
\end{longrotatetable}

\begin{table*}
    % \scriptsize
 	\centering
	\begin{tabular}{ccccc}
		\hline
		\hline
		{[{\textsc Ne\,V}]} 14.32\,\micron & {[{\textsc S\,III}]} 18.71\,\micron & {[{\textsc Ne\,V}]} 24.32\,\micron & {[{\textsc O\,IV}]} 25.89\,\micron & {[{\textsc S\,III}]} 33.48\,\micron\\
        \hline
        SWIFT\,J0059.4$+$3150	&	SWIFT\,J0029.2$+$1319	&	SWIFT\,J0029.2$+$1319	&	SWIFT\,J0255.2$-$0011	&	SWIFT\,J0152.8$-$0329 	\\
        SWIFT\,J0124.5$+$3350	&	SWIFT\,J0059.4$+$3150	&	SWIFT\,J0059.4$+$3150	&	SWIFT\,J1206.2$+$5243	&	SWIFT\,J0255.2$-$0011 	\\
        SWIFT\,J0230.2$-$0900	&	SWIFT\,J0214.6$-$0049	&	SWIFT\,J0138.6$-$4001	&	SWIFT\,J1305.4$-$4928	&	SWIFT\,J0304.1$-$0108 	\\
        SWIFT\,J0238.2$-$5213	&	SWIFT\,J0736.9$+$5846	&	SWIFT\,J0152.8$-$0329	&	SWIFT\,J2217.0$+$1413	&	SWIFT\,J0451.4$-$0346 	\\
        SWIFT\,J0241.3$-$0816	&	SWIFT\,J1001.8$+$2848	&	SWIFT\,J0241.3$-$0816	&		&	SWIFT\,J1209.4$+$4340 	\\
        SWIFT\,J0255.2$-$0011	&	SWIFT\,J1921.1$-$5842	&	SWIFT\,J0255.2$-$0011	&		&	SWIFT\,J1246.6$+$5435 	\\
        SWIFT\,J0451.4$-$0346	&	SWIFT\,J2042.3$+$7507	&	SWIFT\,J0508.1$+$1727	&		&	SWIFT\,J1341.9$+$3537 	\\
        SWIFT\,J0601.9$-$8636	&	SWIFT\,J2217.0$+$1413	&	SWIFT\,J0601.9$-$8636	&		&	SWIFT\,J1848.0$-$7832 	\\
        SWIFT\,J0725.8$+$3000	&		&	SWIFT\,J0725.8$+$3000	&		&	SWIFT\,J2217.0$+$1413 	\\
        SWIFT\,J0810.9$+$7602	&		&	SWIFT\,J0807.9$+$3859	&		&	SWIFT\,J2254.1$-$1734 	\\
        SWIFT\,J1219.4$+$4720	&		&	SWIFT\,J1157.8$+$5529	&		&	SWIFT\,J2304.9$+$1220	\\
        SWIFT\,J1229.1$+$0202	&		&	SWIFT\,J1206.2$+$5243	&		&		\\
        SWIFT\,J1305.4$-$4928	&		&	SWIFT\,J1219.4$+$4720	&		&		\\
        SWIFT\,J2042.3$+$7507	&		&	SWIFT\,J1305.4$-$4928	&		&		\\
        SWIFT\,J2209.4$-$4711	&		&	SWIFT\,J1436.4$+$5846	&		&		\\
        SWIFT\,J2217.0$+$1413	&		&	SWIFT\,J1652.0$-$5915B	&		&		\\
        SWIFT\,J2318.9$+$0013	&		&	SWIFT\,J1652.9$+$0223	&		&		\\
                         	&		&	SWIFT\,J2209.4$-$4711	&		&		\\
                         	&		&	SWIFT\,J2254.1$-$1734	&		&		\\
                         	&		&	SWIFT\,J2258.9$+$4054	&		&		\\
                         	&		&	SWIFT\,J2303.3$+$0852	&		&		\\
                
        \hline
	\end{tabular}
